Flattening the Parent Bias: Hierarchical Semantic Segmentation in the Poincar\'e Ball

Hierarchy is a natural representation of semantic taxonomies, including the ones routinely used in image segmentation. Indeed, recent work on semantic segmentation reports improved accuracy from supervised training leveraging hierarchical label structures. Encouraged by these results, we revisit the fundamental assumptions behind that work. We postulate and then empirically verify that the reasons for the observed improvement in segmentation accuracy may be entirely unrelated to the use of the semantic hierarchy. To demonstrate this, we design a range of cross-domain experiments with a representative hierarchical approach. We find that on the new testing domains, a flat (non-hierarchical) segmentation network, in which the parents are inferred from the children, has superior segmentation accuracy to the hierarchical approach across the board. Complementing these findings and inspired by the intrinsic properties of hyperbolic spaces, we study a more principled approach to hierarchical segmentation using the Poincar\'e ball model. The hyperbolic representation largely outperforms the previous (Euclidean) hierarchical approach as well and is on par with our flat Euclidean baseline in terms of segmentation accuracy. However, it additionally exhibits surprisingly strong calibration quality of the parent nodes in the semantic hierarchy, especially on the more challenging domains. Our combined analysis suggests that the established practice of hierarchical segmentation may be limited to in-domain settings, whereas flat classifiers generalize substantially better, especially if they are modeled in the hyperbolic space.

==> figures/arcosh/arcosh.tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'teaser_euc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{127.73991797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \small
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/arcosh/arcosh_pdf.pdf}}%
    \put(-0.01,0.6){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$f(x)$}}%
    \put(0.95,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$x$}}%
    \put(0.4,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$f(x) = x$}}%
    \put(0.558,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$f(x) = \text{arcosh}(1 + \alpha x^2)$}}%
    %\put(0.4,0.6){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$d_\mathbb{E}^A$}}%
    %\put(0.73,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$d_\mathbb{E}^B$}}%
  \end{picture}%
\endgroup%


==> figures/tree/tree.tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.60877006bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3414942)%
    \setlength{\fboxsep}{0.2pt}
    \scriptsize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/tree/tree_pdf.pdf}}%
    \put(0.2,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\colorbox{white}{Root}}}%
    \put(0.11,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\colorbox{white}{Human}}}%
    \put(0.11,0.112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\colorbox{white}{Person}}}%
    \put(0.225,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\colorbox{white}{Vehicle}}}%
    \put(0.01,0.112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\colorbox{white}{Rider}}}%
    \put(0.25,0.112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\colorbox{white}{Car}}}%

    %
    \put(0.79,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\colorbox{white}{Root}}}%
    \put(0.7,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\colorbox{white}{Human}}}%
    \put(0.7,0.112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\colorbox{white}{Person}}}%
    \put(0.815,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\colorbox{white}{Vehicle}}}%
    \put(0.6,0.112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\colorbox{white}{Rider}}}%
    \put(0.84,0.112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\colorbox{white}{Car}}}%
  \end{picture}%
\endgroup%

